Numerical Approximation of the logarithmic Laplacian via sinc-basis

In recent works, the authors of this chapter have shown with co-authors how a basis consisting of dilated and shifted $\text{sinc}$-functions can be used to solve fractional partial differential equations. As a model problem, the fractional Dirichlet problem with homogeneous exterior value conditions was solved. In this work, we briefly recap the algorithms developed there and that -- from a computational point of view -- they can be used to solve nonlocal equations given through different operators as well. As an example, we numerically solve the Dirichlet problem for the logarithmic Laplacian $\log(-\Delta)$ which has the Fourier symbol $\log(\left|\omega\right|^2)$ and compute its Eigenvalues on disks with different radii in $\mathbb R^2$.

==> 0_evecs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7936.00,2834.00)%
\definecolor{gpBackground}{rgb}{1.000, 1.000, 1.000}%
\put(0,0){\colorbox{gpBackground}{\makebox(7936.00,2834.00)[]{}}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(501,764){\makebox(0,0){\strut{}\footnotesize{$-1.5$}}}%
      \put(963,663){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(1423,562){\makebox(0,0){\strut{}\footnotesize{$1.5$}}}%
      \put(677,509){\makebox(0,0){\strut{}$x$}}%
      \put(1679,602){\makebox(0,0)[l]{\strut{}\footnotesize{$-1.5$}}}%
      \put(1945,777){\makebox(0,0)[l]{\strut{}\footnotesize{$0$}}}%
      \put(2211,953){\makebox(0,0)[l]{\strut{}\footnotesize{$1.5$}}}%
      \put(2440,688){\makebox(0,0){\strut{}$y$}}%
      \put(1322,2327){\makebox(0,0){\strut{}$\ell = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3130,768){\makebox(0,0){\strut{}\footnotesize{$-3$}}}%
      \put(3608,663){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(4084,558){\makebox(0,0){\strut{}\footnotesize{$3$}}}%
      \put(3322,509){\makebox(0,0){\strut{}$x$}}%
      \put(4314,596){\makebox(0,0)[l]{\strut{}\footnotesize{$-3$}}}%
      \put(4590,777){\makebox(0,0)[l]{\strut{}\footnotesize{$0$}}}%
      \put(4866,959){\makebox(0,0)[l]{\strut{}\footnotesize{$3$}}}%
      \put(5085,688){\makebox(0,0){\strut{}$y$}}%
      \put(3967,2327){\makebox(0,0){\strut{}$\ell = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5909,739){\makebox(0,0){\strut{}\footnotesize{$-4$}}}%
      \put(6253,663){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(6597,588){\makebox(0,0){\strut{}\footnotesize{$4$}}}%
      \put(5967,509){\makebox(0,0){\strut{}$x$}}%
      \put(7036,647){\makebox(0,0)[l]{\strut{}\footnotesize{$-4$}}}%
      \put(7235,777){\makebox(0,0)[l]{\strut{}\footnotesize{$0$}}}%
      \put(7434,908){\makebox(0,0)[l]{\strut{}\footnotesize{$4$}}}%
      \put(7730,688){\makebox(0,0){\strut{}$y$}}%
      \put(6612,2327){\makebox(0,0){\strut{}$\ell = 6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.80bp},height={141.70bp}]{0_evecs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> R_evals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,1012){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,1286){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(682,1559){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1833){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,2106){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2380){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2653){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2927){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3200){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,3474){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,3747){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1162,847){\makebox(0,0){\strut{}$0.5$}}%
      \put(2244,847){\makebox(0,0){\strut{}$1$}}%
      \put(3327,847){\makebox(0,0){\strut{}$2$}}%
      \put(4409,847){\makebox(0,0){\strut{}$4$}}%
      \put(5491,847){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1696,393){\makebox(0,0)[r]{\strut{}$\lambda^{(1)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(1696,173){\makebox(0,0)[r]{\strut{}$\lambda^{(2,3)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(2973,393){\makebox(0,0)[r]{\strut{}$\lambda^{(4)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(2973,173){\makebox(0,0)[r]{\strut{}$\lambda^{(5)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(4250,393){\makebox(0,0)[r]{\strut{}$\lambda^{(6)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(4250,173){\makebox(0,0)[r]{\strut{}$\lambda^{(7,8)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(5527,393){\makebox(0,0)[r]{\strut{}$\lambda^{(9,10)}$ (m)}}%
      \csname LTb\endcsname%%
      \put(209,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}Eigenvalues}}}%
      \put(3326,594){\makebox(0,0){\strut{}$R$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={198.40bp}]{R_evals}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dirichlet_numeric_errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,981){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(814,1257){\makebox(0,0)[r]{\strut{}$-13$}}%
      \put(814,1534){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(814,1811){\makebox(0,0)[r]{\strut{}$-11$}}%
      \put(814,2087){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2364){\makebox(0,0)[r]{\strut{}$-9$}}%
      \put(814,2640){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(814,2917){\makebox(0,0)[r]{\strut{}$-7$}}%
      \put(814,3194){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(814,3470){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(814,3747){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(946,484){\makebox(0,0){\strut{}$3$}}%
      \put(1490,484){\makebox(0,0){\strut{}$4$}}%
      \put(2033,484){\makebox(0,0){\strut{}$5$}}%
      \put(2577,484){\makebox(0,0){\strut{}$6$}}%
      \put(3121,484){\makebox(0,0){\strut{}$7$}}%
      \put(3664,484){\makebox(0,0){\strut{}$8$}}%
      \put(4208,484){\makebox(0,0){\strut{}$9$}}%
      \put(4752,484){\makebox(0,0){\strut{}$10$}}%
      \put(5295,484){\makebox(0,0){\strut{}$11$}}%
      \put(5839,484){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4852,3574){\makebox(0,0)[r]{\strut{}$\mathcal O(-1)$}}%
      \csname LTb\endcsname%%
      \put(4852,3354){\makebox(0,0)[r]{\strut{}$R = 4$}}%
      \csname LTb\endcsname%%
      \put(4852,3134){\makebox(0,0)[r]{\strut{}$R = 6$}}%
      \csname LTb\endcsname%%
      \put(209,2225){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\log_2\big(\left\|u_h - u_{h_{\min}}\right\|_{L^2(\mathbb R^d)}\big)$}}}%
      \put(3392,154){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={198.40bp}]{dirichlet_numeric_errors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> errors_4d_L2_Hs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(726,880){\makebox(0,0)[r]{\strut{}\footnotesize{$-13$}}}%
      \put(726,1128){\makebox(0,0)[r]{\strut{}\footnotesize{$-12$}}}%
      \put(726,1375){\makebox(0,0)[r]{\strut{}\footnotesize{$-11$}}}%
      \put(726,1623){\makebox(0,0)[r]{\strut{}\footnotesize{$-10$}}}%
      \put(726,1870){\makebox(0,0)[r]{\strut{}\footnotesize{$-9$}}}%
      \put(726,2118){\makebox(0,0)[r]{\strut{}\footnotesize{$-8$}}}%
      \put(726,2365){\makebox(0,0)[r]{\strut{}\footnotesize{$-7$}}}%
      \put(726,2613){\makebox(0,0)[r]{\strut{}\footnotesize{$-6$}}}%
      \put(792,660){\makebox(0,0){\strut{}\footnotesize{$3.5$}}}%
      \put(1110,660){\makebox(0,0){\strut{}\footnotesize{$4$}}}%
      \put(1428,660){\makebox(0,0){\strut{}\footnotesize{$4.5$}}}%
      \put(1745,660){\makebox(0,0){\strut{}\footnotesize{$5$}}}%
      \put(2063,660){\makebox(0,0){\strut{}\footnotesize{$5.5$}}}%
      \put(2381,660){\makebox(0,0){\strut{}\footnotesize{$6$}}}%
      \put(2699,660){\makebox(0,0){\strut{}\footnotesize{$6.5$}}}%
      \put(3016,660){\makebox(0,0){\strut{}\footnotesize{$7$}}}%
      \put(3334,660){\makebox(0,0){\strut{}\footnotesize{$7.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1074,393){\makebox(0,0)[r]{\strut{}\footnotesize{$s = 1/4$}}}%
      \csname LTb\endcsname%%
      \put(1074,173){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O(h^{3/4})$}}}%
      \csname LTb\endcsname%%
      \put(2107,393){\makebox(0,0)[r]{\strut{}\footnotesize{$s =  1/2$}}}%
      \csname LTb\endcsname%%
      \put(2107,173){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O(h)$}}}%
      \csname LTb\endcsname%%
      \put(3140,393){\makebox(0,0)[r]{\strut{}\footnotesize{$s = 3/4$}}}%
      \csname LTb\endcsname%%
      \put(3140,173){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O(h)$}}}%
      \csname LTb\endcsname%%
      \put(319,1746){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$\log_2\big(\left\|u - u_h\right\|_{L^2(\mathbb R^d)}\big)$}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4127,880){\makebox(0,0)[r]{\strut{}\footnotesize{$-7.5$}}}%
      \put(4127,1227){\makebox(0,0)[r]{\strut{}\footnotesize{$-7$}}}%
      \put(4127,1573){\makebox(0,0)[r]{\strut{}\footnotesize{$-6.5$}}}%
      \put(4127,1920){\makebox(0,0)[r]{\strut{}\footnotesize{$-6$}}}%
      \put(4127,2266){\makebox(0,0)[r]{\strut{}\footnotesize{$-5.5$}}}%
      \put(4127,2613){\makebox(0,0)[r]{\strut{}\footnotesize{$-5$}}}%
      \put(4193,660){\makebox(0,0){\strut{}\footnotesize{$3.5$}}}%
      \put(4511,660){\makebox(0,0){\strut{}\footnotesize{$4$}}}%
      \put(4829,660){\makebox(0,0){\strut{}\footnotesize{$4.5$}}}%
      \put(5146,660){\makebox(0,0){\strut{}\footnotesize{$5$}}}%
      \put(5464,660){\makebox(0,0){\strut{}\footnotesize{$5.5$}}}%
      \put(5782,660){\makebox(0,0){\strut{}\footnotesize{$6$}}}%
      \put(6100,660){\makebox(0,0){\strut{}\footnotesize{$6.5$}}}%
      \put(6417,660){\makebox(0,0){\strut{}\footnotesize{$7$}}}%
      \put(6735,660){\makebox(0,0){\strut{}\footnotesize{$7.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4475,393){\makebox(0,0)[r]{\strut{}\footnotesize{$s = 1/4$}}}%
      \csname LTb\endcsname%%
      \put(4475,173){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O(h^{1/2})$}}}%
      \csname LTb\endcsname%%
      \put(5508,393){\makebox(0,0)[r]{\strut{}\footnotesize{$s = 1/2$}}}%
      \csname LTb\endcsname%%
      \put(5508,173){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O(h^{1/2})$}}}%
      \csname LTb\endcsname%%
      \put(6541,393){\makebox(0,0)[r]{\strut{}\footnotesize{$s = 3/4$}}}%
      \csname LTb\endcsname%%
      \put(6541,173){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O(h^{1/2})$}}}%
      \csname LTb\endcsname%%
      \put(3588,1746){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$\log_2\big(\left|u - u_h\right|_{H^s(\mathbb R^d)}\big)$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={141.70bp}]{errors_4d_L2_Hs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> uh_dirichlet.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,2820.00)%
\definecolor{gpBackground}{rgb}{1.000, 1.000, 1.000}%
\put(0,0){\colorbox{gpBackground}{\makebox(7920.00,2820.00)[]{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(681,877){\makebox(0,0){\strut{}\footnotesize{$-4$}}}%
      \csname LTb\endcsname%%
      \put(1057,818){\makebox(0,0){\strut{}\footnotesize{$-2$}}}%
      \csname LTb\endcsname%%
      \put(1434,758){\makebox(0,0){\strut{}\footnotesize{$+0$}}}%
      \csname LTb\endcsname%%
      \put(1810,699){\makebox(0,0){\strut{}\footnotesize{$+2$}}}%
      \csname LTb\endcsname%%
      \put(2187,639){\makebox(0,0){\strut{}\footnotesize{$+4$}}}%
      \csname LTb\endcsname%%
      \put(2491,683){\makebox(0,0)[l]{\strut{}\footnotesize{$-4$}}}%
      \csname LTb\endcsname%%
      \put(2709,786){\makebox(0,0)[l]{\strut{}\footnotesize{$-2$}}}%
      \csname LTb\endcsname%%
      \put(2926,890){\makebox(0,0)[l]{\strut{}\footnotesize{$+0$}}}%
      \csname LTb\endcsname%%
      \put(3144,993){\makebox(0,0)[l]{\strut{}\footnotesize{$+2$}}}%
      \csname LTb\endcsname%%
      \put(3361,1096){\makebox(0,0)[l]{\strut{}\footnotesize{$+4$}}}%
      \csname LTb\endcsname%%
      \put(473,968){\makebox(0,0)[r]{\strut{}\footnotesize{$-2.5$}}}%
      \csname LTb\endcsname%%
      \put(473,1119){\makebox(0,0)[r]{\strut{}\footnotesize{$-2$}}}%
      \csname LTb\endcsname%%
      \put(473,1271){\makebox(0,0)[r]{\strut{}\footnotesize{$-1.5$}}}%
      \csname LTb\endcsname%%
      \put(473,1423){\makebox(0,0)[r]{\strut{}\footnotesize{$-1$}}}%
      \csname LTb\endcsname%%
      \put(473,1575){\makebox(0,0)[r]{\strut{}\footnotesize{$-0.5$}}}%
      \csname LTb\endcsname%%
      \put(473,1727){\makebox(0,0)[r]{\strut{}\footnotesize{$+0$}}}%
      \csname LTb\endcsname%%
      \put(473,1879){\makebox(0,0)[r]{\strut{}\footnotesize{$+0.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(849,529){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(3925,755){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4631,877){\makebox(0,0){\strut{}\footnotesize{$-6$}}}%
      \csname LTb\endcsname%%
      \put(5007,818){\makebox(0,0){\strut{}\footnotesize{$-3$}}}%
      \csname LTb\endcsname%%
      \put(5384,758){\makebox(0,0){\strut{}\footnotesize{$+0$}}}%
      \csname LTb\endcsname%%
      \put(5760,699){\makebox(0,0){\strut{}\footnotesize{$+3$}}}%
      \csname LTb\endcsname%%
      \put(6137,639){\makebox(0,0){\strut{}\footnotesize{$+6$}}}%
      \csname LTb\endcsname%%
      \put(6441,683){\makebox(0,0)[l]{\strut{}\footnotesize{$-6$}}}%
      \csname LTb\endcsname%%
      \put(6659,786){\makebox(0,0)[l]{\strut{}\footnotesize{$-3$}}}%
      \csname LTb\endcsname%%
      \put(6876,890){\makebox(0,0)[l]{\strut{}\footnotesize{$+0$}}}%
      \csname LTb\endcsname%%
      \put(7094,993){\makebox(0,0)[l]{\strut{}\footnotesize{$+3$}}}%
      \csname LTb\endcsname%%
      \put(7311,1096){\makebox(0,0)[l]{\strut{}\footnotesize{$+6$}}}%
      \csname LTb\endcsname%%
      \put(4423,968){\makebox(0,0)[r]{\strut{}\footnotesize{$-1$}}}%
      \csname LTb\endcsname%%
      \put(4423,1150){\makebox(0,0)[r]{\strut{}\footnotesize{$-0.5$}}}%
      \csname LTb\endcsname%%
      \put(4423,1332){\makebox(0,0)[r]{\strut{}\footnotesize{$+0$}}}%
      \csname LTb\endcsname%%
      \put(4423,1514){\makebox(0,0)[r]{\strut{}\footnotesize{$+0.5$}}}%
      \csname LTb\endcsname%%
      \put(4423,1696){\makebox(0,0)[r]{\strut{}\footnotesize{$+1$}}}%
      \csname LTb\endcsname%%
      \put(4423,1879){\makebox(0,0)[r]{\strut{}\footnotesize{$+1.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4799,529){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7875,755){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={141.00bp}]{uh_dirichlet}}%
    \gplfronttext
  \end{picture}%
\endgroup

